Sampling-Based Verification of CTMCs with Uncertain Rates

We employ uncertain parametric CTMCs with parametric transition rates and a prior on the parameter values. The prior encodes uncertainty about the actual transition rates, while the parameters allow dependencies between transition rates. Sampling the parameter values from the prior distribution then yields a standard CTMC, for which we may compute relevant reachability probabilities. We provide a principled solution, based on a technique called scenario-optimization, to the following problem: From a finite set of parameter samples and a user-specified confidence level, compute prediction regions on the reachability probabilities. The prediction regions should (with high probability) contain the reachability probabilities of a CTMC induced by any additional sample. To boost the scalability of the approach, we employ standard abstraction techniques and adapt our methodology to support approximate reachability probabilities. Experiments with various well-known benchmarks show the applicability of the approach.

==> Figures/Tikz/1D_example_imprecise.tex <==
\resizebox{.75\linewidth}{!}{%
\begin{tikzpicture}[yscale=1.16]

\def\Z{0cm}
\def\hZ{0.3cm}

\def\A{0.2cm}
\def\hA{0.6cm}

\def\B{0.4cm}
\def\hB{1.0cm}

\def\C{0.8cm}
\def\hC{1.4cm}

\def\D{1.2cm}
\def\hD{1.8cm}

\def\E{2.0cm}
\def\hE{2.3cm}

\fill[MidnightBlue!20] (-0.3cm,\Z) rectangle (0cm,\hZ);
\fill[MidnightBlue!20] (0cm,\A) rectangle (0.3cm,\hA);
\fill[MidnightBlue!20] (-0.3cm,\B) rectangle (0cm,\hB);
\fill[MidnightBlue!20] (0cm,\C) rectangle (0.3cm,\hC);
\fill[MidnightBlue!20] (-0.3cm,\D) rectangle (0cm,\hD);
\fill[MidnightBlue!20] (0cm,\E) rectangle (0.3cm,\hE);

\draw[latex-] (0.3cm,\hE) -- (0.6cm,\hE) node[right, align=left] 
{${\sol}^+(u_1)$};
\draw[latex-] (-0.3cm,\hD) -- (-0.6cm,\hD) node[left, align=right] 
{${\sol}^+(u_2)$};
\draw[latex-] (0.3cm,\hC) -- (0.6cm,\hC) node[right, align=left] 
{${\sol}^+(u_3)$};
\draw[latex-] (-0.3cm,\hB) -- (-0.6cm,\hB) node[left, align=right] 
{${\sol}^+(u_4)$};
\draw[latex-] (0.3cm,\hA) -- (0.6cm,\hA) node[right, align=left] 
{${\sol}^+(u_5)$};
\draw[latex-] (-0.3cm,\hZ) -- (-0.6cm,\hZ) node[left, align=right] 
{${\sol}^+(u_6)$};

\draw[dashed,color=red!80] (0cm,\hB) -- (1.6cm,\hB) node[right] {$\bar{x}^+_\rho$};

\draw[-latex] (0cm,0.2cm) -- (0cm,2.5cm) node[pos=.055, below] {$\vdots$};

\end{tikzpicture}
}

==> Figures/Tikz/1D_example_imprecise_num.tex <==
\resizebox{.42\linewidth}{!}{%
\begin{tikzpicture}[yscale=1.6]

\def\Z{0cm}
\def\hZ{0.3cm}

\def\A{0.2cm}
\def\hA{0.6cm}

\def\B{0.4cm}
\def\hB{1.0cm}

\def\C{0.8cm}
\def\hC{1.4cm}

\def\D{1.2cm}
\def\hD{1.8cm}

\def\E{2.0cm}
\def\hE{2.3cm}

\fill[MidnightBlue!20] (-0.3cm,\Z) rectangle (0cm,\hZ);
\fill[MidnightBlue!20] (0cm,\A) rectangle (0.3cm,\hA);
\fill[MidnightBlue!20] (-0.3cm,\B) rectangle (0cm,\hB);
\fill[MidnightBlue!20] (0cm,\C) rectangle (0.3cm,\hC);
\fill[MidnightBlue!20] (-0.3cm,\D) rectangle (0cm,\hD);
\fill[MidnightBlue!20] (0cm,\E) rectangle (0.3cm,\hE);

\draw[latex-] (0.3cm,\hE) -- (0.6cm,\hE) node[right, align=left] 
{${\sol}^+(u_1)$ \\  $\thresh^+_\geq(u_1) = 1$};
\draw[latex-] (-0.3cm,\hD) -- (-0.6cm,\hD) node[left, align=right] 
{${\sol}^+(u_2)$ \\  $\thresh^+_\geq(u_2) = 2$};
\draw[latex-] (0.3cm,\hC) -- (0.6cm,\hC) node[right, align=left] 
{${\sol}^+(u_3)$ \\  $\thresh^+_\geq(u_3) = 3$};
\draw[latex-] (-0.3cm,\hB) -- (-0.6cm,\hB) node[left, align=right] 
{${\sol}^+(u_4)$ \\  $\thresh^+_\geq(u_4) = 4$};
\draw[latex-] (0.3cm,\hA) -- (0.6cm,\hA) node[right, align=left] 
{${\sol}^+(u_5)$ \\ $\thresh^+_\geq(u_5) = 5$};
\draw[latex-] (-0.3cm,\hZ) -- (-0.6cm,\hZ) node[left, align=right] 
{${\sol}^+(u_6)$ \\ $\thresh^+_\geq(u_6) = 6$};

\draw[dashed,color=red!80] (0cm,\hB) -- (1.6cm,\hB) node[right] {$\bar{x}^+_\rho$};

\draw[-latex] (0cm,0.2cm) -- (0cm,2.5cm) node[pos=.055, below] {$\vdots$};

\end{tikzpicture}
}

==> Figures/Tikz/1D_example_rho.tex <==
\resizebox{.88\linewidth}{!}{%

\begin{tikzpicture}[xscale=0.9, yscale=0.9]

\node [above, rotate=90] at (-0.4cm,2.1cm) {Measure};

\def\hA{0.3cm}
\def\hB{1.0cm}
\def\hC{1.5cm}
\def\hD{2.1cm}
\def\hE{2.65cm}
\def\hF{3.2cm}

\draw[latex-latex] (0.5cm,0.35cm) -- (0.5cm,0.95cm) node[right, midway] {$\delta_1$};
\draw[latex-latex] (0.5cm,1.05cm) -- (0.5cm,1.45cm) node[right, midway] {$\delta_2$};
\draw[latex-latex] (0.5cm,1.55cm) -- (0.5cm,2.05cm) node[right, midway] {$\delta_3$};
\draw[latex-latex] (0.5cm,2.15cm) -- (0.5cm,2.60cm) node[right, midway] {$\delta_4$};
\draw[latex-latex] (0.5cm,2.70cm) -- (0.5cm,3.15cm) node[right, midway] {$\delta_5$};

\fill[red!20] (1.4cm,\hA) rectangle (1.7cm,\hF);
\fill[MidnightBlue!20] (2.8cm,\hB) rectangle (3.1cm,\hE);
\fill[OliveGreen!20] (4.2cm,\hC) rectangle (4.5cm,\hD);

\draw[dashed,color=red!80] (0cm,\hA) -- (1.7cm,\hA);
\draw[dashed,color=red!80] (0cm,\hF) -- (1.7cm,\hF);

\draw[dashed,color=MidnightBlue!80] (0cm,\hB) -- (3.1cm,\hB);
\draw[dashed,color=MidnightBlue!80] (0cm,\hE) -- (3.1cm,\hE);

\draw[dashed,color=OliveGreen!80] (0cm,\hC) -- (4.5cm,\hC);
\draw[dashed,color=OliveGreen!80] (0cm,\hD) -- (4.5cm,\hD);

\draw (1.55cm, \hF) node[above, align=center] {[$\munderbar{x}^*_\rho, \bar{x}^*_\rho]$ \\ $\rho > 1$};
\draw (2.95cm, \hE) node[above, align=center] {[$\munderbar{x}^*_\rho, \bar{x}^*_\rho]$ \\ $\frac{1}{2} < \rho < 1$};
\draw (4.35cm, \hD) node[above, align=center] {[$\munderbar{x}^*_\rho, \bar{x}^*_\rho]$ \\ $\frac{1}{4} < \rho < \frac{1}{2}$};

\draw[-latex] (0cm,0cm) -- (0cm,4cm) ;
\draw[color=black] (-3pt,0pt) -- (3pt,0pt);
\draw[draw=none] (0pt,0pt) -- (-3pt,0pt) node[left] {0};

\draw (0,\hA)  node[circle, fill=black, inner sep=1.5pt] {} node[left] {\scriptsize A};
\draw (0,\hB)  node[circle, fill=black, inner sep=1.5pt] {} node[left] {\scriptsize B};
\draw (0,\hC)  node[circle, fill=black, inner sep=1.5pt] {} node[left] {\scriptsize C};
\draw (0,\hD)  node[circle, fill=black, inner sep=1.5pt] {} node[left] {\scriptsize D};
\draw (0,\hE)  node[circle, fill=black, inner sep=1.5pt] {} node[left] {\scriptsize E};
\draw (0,\hF)  node[circle, fill=black, inner sep=1.5pt] {} node[left] {\scriptsize F};

\end{tikzpicture}

}

==> Figures/Tikz/approach.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{shapes}

\tikzstyle{node} = [rectangle, rounded corners, minimum width=2cm, text width=2cm, minimum height=1.1cm, text centered, draw=black, fill=plotblue!15]
\tikzstyle{nodebig} = [rectangle, rounded corners, minimum width=2.3cm, text width=2.3cm, minimum height=1.1cm, text centered, draw=black, fill=plotblue!15]


\resizebox{\linewidth}{!}{%
	\begin{tikzpicture}[node distance=4.2cm,->,>=stealth,line width=0.3mm,auto,
		main node/.style={circle,draw,font=\sffamily\bfseries}]
		
		\newcommand\xshift{-1cm}
		
		\newcommand\yshift{-3.0cm}
		
		\node (sampler) [node] {\textbf{(1)} Sample \\ parameters};
		\node (checker) [node, right of=sampler, xshift=-1.2cm] {\textbf{(2)} Model \\ checker};
		\node (LP) [node, right of=checker, xshift=-0.7cm] {\textbf{(3)} Scenario \\ LPs};
		\node (Comp) [nodebig, right of=LP, xshift=-0.3cm] {\textbf{(4)} Complexity \\ Estimation};
		\node (bound) [node, right of=Comp, xshift=-0.2cm] {\textbf{(5)} Bounding \\ sat.prob.}; 
		
		%%%
		
		\node (in1) [above of=sampler, yshift=\yshift] {};
		\node (in2) [above of=checker, yshift=\yshift] {};
		\node (in3) [above of=LP, yshift=\yshift] {};
		\node (in4) [above of=bound, yshift=\yshift] {};
		\node (out) [right of=bound, xshift=-1.2cm] {};
		\node (out2) [below of=out, yshift=3.0cm] {};
		
		%%%
		
		\draw [->] (in1) -- (sampler) node [pos=0.0, above, align=left, font=\sffamily\small] {1) Distribution $\PP$ over $\paramspace$ \\ 2) Sample size $n$};
		
		\draw [->] (in2) -- (checker) node [pos=0.0, above, align=left, font=\sffamily\small] {1) \gls{pCTMC} $\pctmc$ \\ 2) Measures $\Phi$};
		
		\draw [->] (in3) -- (LP) node [pos=0.0, above, align=center, font=\sffamily\small] {Costs of relaxation \\ $\rho_1, \rho_2, \ldots, \rho_k$};
		
		\draw [->] (in4) -- (bound) node [pos=0.0, above, align=center, font=\sffamily\small] {Confidence level $\beta$};
		
		%%%
		
		\draw [->] (sampler) -- (checker) node [pos=0.5, above, align=center, font=\sffamily\small] {$\sampleset$};
		
		\draw [->] (checker) -- (LP) node [pos=0.5, above, align=center, font=\sffamily\small] {$\sol(\sampleset)$};
		
		\draw [->] (LP) -- (Comp) node [pos=0.5, above, align=center, font=\sffamily\small] {$R^*_{\rho_k}, \xi^*_{\rho_k} \, \forall \rho$ \\ $\sol(\sampleset)$};
		
		\draw [->] (Comp) -- (bound) node [pos=0.5, above, align=center, font=\sffamily\small] {$d^*_{\rho} \geq c^*_{\rho} \,\,\forall \rho$}; 
		
		\draw [->] (bound) -- (out) node [pos=0.5, above, align=center, font=\sffamily\small] {Lower bounds \\ $\eta(d^*_\rho) \,\, \forall \rho$};
		
		\draw [->] (LP) |- (out2) node [pos=0.9, above, align=center, font=\sffamily\small] {Prediction regions $R^*_\rho \,\, \forall \rho$};
		
		
	\end{tikzpicture}
}


==> Figures/Tikz/imprecise_2D.tex <==
\resizebox{.95\linewidth}{!}{%

\begin{tikzpicture}
\begin{axis}[%
    width=\linewidth,
    height=4.3cm,
    ymin=-0.05,
    ymax=1.1,
    xmin=0,
    xmax=1,
    xlabel={Reliability($t_1$)},
    ylabel={Expected cost($t_1$)},
    legend entries={Imprecise $(c^+_\rho = 3)$,Precise $(c^*_\rho = 4)$},
    legend pos=north west,
    legend image post style={xscale=0.55},
    legend style={
        nodes={scale=0.88, transform shape},
        row sep=-2pt
        },
    x label style={at={(axis description cs:0.5,-0.12)}},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
]

\addlegendimage{dotted, very thick, color=red!60}
\addlegendimage{dashed, very thick, color=MidnightBlue!60}

\coordinate (u1) at (axis cs:0.13, 0.13) {};
\coordinate (u2) at (axis cs:0.65, 0.50) {};
\coordinate (u3) at (axis cs:0.73, 0.26) {};
\coordinate (u4) at (axis cs:0.38, 0.40) {};
\coordinate (u5) at (axis cs:0.20, 0.55) {};
\coordinate (u6) at (axis cs:0.53, 0.30) {};
\coordinate (u7) at (axis cs:0.91, 0.56) {};

%1 lower left
\coordinate (low1) at (axis cs:0.09, 0.08) {};
\coordinate (upp1) at (axis cs:0.31, 0.22) {};

%2 upper right
\coordinate (low2) at (axis cs:0.62, 0.45) {};
\coordinate (upp2) at (axis cs:0.83, 0.65) {};

%3 right middle
\coordinate (low3) at (axis cs:0.69, 0.200924) {};
\coordinate (upp3) at (axis cs:0.77, 0.38908) {};

%4 middle
\coordinate (low4) at (axis cs:0.33, 0.29) {};
\coordinate (upp4) at (axis cs:0.45, 0.47) {};

%5 left upper
\coordinate (low5) at (axis cs:0.16, 0.35) {};
\coordinate (upp5) at (axis cs:0.30, 0.60) {};

%6 middle (right)
\coordinate (low6) at (axis cs:0.48, 0.23) {};
\coordinate (upp6) at (axis cs:0.57, 0.37) {};

%7 outside of box
\coordinate (low7) at (axis cs:0.86, 0.46) {};
\coordinate (upp7) at (axis cs:0.95, 0.68) {};

\coordinate (low_box) at (axis cs:0.09, 0.08) {};
\coordinate (upp_box) at (axis cs:0.83, 0.65) {};

\coordinate (low_box2) at (axis cs:0.13, 0.13) {};
\coordinate (upp_box2) at (axis cs:0.73, 0.55) {};

\end{axis}

\node at (u1) {\textbullet};
\node at (u2) {\textbullet};
\node at (u3) {\textbullet};
\node at (u4) {\textbullet};
\node at (u5) {\textbullet};
\node at (u6) {\textbullet};
\node at (u7) {\textbullet};

\filldraw[densely dotted, color=gray, fill=none, thick] (low1) rectangle (upp1);
\filldraw[densely dotted, color=gray, fill=none, thick] (low2) rectangle (upp2);
\filldraw[densely dotted, color=gray, fill=none, thick] (low3) rectangle (upp3);
\filldraw[densely dotted, color=gray, fill=none, thick] (low4) rectangle (upp4);
\filldraw[densely dotted, color=gray, fill=none, thick] (low5) rectangle (upp5);
\filldraw[densely dotted, color=gray, fill=none, thick] (low6) rectangle (upp6);
\filldraw[densely dotted, color=gray, fill=none, thick] (low7) rectangle (upp7);

\filldraw[dotted, color=red!60, fill=none, very thick] (low_box) rectangle (upp_box);
\filldraw[dashed, color=MidnightBlue!60, fill=none, very thick] (low_box2) rectangle (upp_box2);

\node at (u1) [above right, yshift=-0.08cm] {1};
\node at (u2) [right] {2};
\node at (u3) [right] {3};
\node at (u4) [below] {4};
\node at (u5) [below] {5};
\node at (u6) [above] {6};
\node at (u7) [above] {7};

\end{tikzpicture}

}

==> Figures/Tikz/imprecise_2D_refined__.tex <==
\begin{tikzpicture}
\begin{axis}[%
    width=\linewidth,
    height=1.9in,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=1,
    xlabel={Reliability($t$)},
    ylabel={Expected cost($t$)},
    legend entries={Imprecise solution $(c^+_\rho = 4)$,Precise solution $(c^*_\rho = 4)$},
    legend pos=north west,
    legend image post style={xscale=0.55},
    legend style={nodes={scale=0.8, transform shape}}
]

\addlegendimage{dotted, very thick, color=red!60}
\addlegendimage{dashed, very thick, color=MidnightBlue!60}

\addplot[only marks,fill=black,mark size=1.5pt]%
table[] {
x           y
0.13        0.13
0.65        0.50
0.73        0.26
0.38        0.40
0.20        0.55
0.53        0.30
0.91        0.56
};

%3 right middle
\coordinate (low3) at (axis cs:0.69, 0.200924) {};
\coordinate (upp3) at (axis cs:0.77, 0.38908) {};

%4 middle
\coordinate (low4) at (axis cs:0.33, 0.29) {};
\coordinate (upp4) at (axis cs:0.45, 0.47) {};

%6 middle (right)
\coordinate (low6) at (axis cs:0.48, 0.23) {};
\coordinate (upp6) at (axis cs:0.57, 0.37) {};

\coordinate (low7) at (axis cs:0.86, 0.46) {};
\coordinate (upp7) at (axis cs:0.95, 0.68) {};

\coordinate (low_box) at (axis cs:0.13, 0.13) {};
\coordinate (upp_box) at (axis cs:0.77, 0.55) {};

\coordinate (low_box2) at (axis cs:0.13, 0.13) {};
\coordinate (upp_box2) at (axis cs:0.73, 0.55) {};

\end{axis}

\filldraw[densely dotted, color=gray, fill=none, thick] (low3) rectangle (upp3);
\filldraw[densely dotted, color=gray, fill=none, thick] (low4) rectangle (upp4);
\filldraw[densely dotted, color=gray, fill=none, thick] (low6) rectangle (upp6);
\filldraw[densely dotted, color=gray, fill=none, thick] (low7) rectangle (upp7);

\filldraw[dotted, color=red!60, fill=none, very thick] (low_box) rectangle (upp_box);
\filldraw[dashed, color=MidnightBlue!60, fill=none, very thick] (low_box2) rectangle (upp_box2);

\end{tikzpicture}

==> Figures/Tikz/intro1a_singlecurve.tex <==
\scalebox{1.0}{

\begin{tikzpicture}[baseline]
\definecolor{color1}{rgb}{0.1,0.498039215686275,0.9549019607843137}
\begin{axis}[
        width=1\linewidth,
        height=1.45in,
        ymin=-0.001,
        ymax=1.001,
        xmin=100,
        xmax=200,
        xlabel={Time (weeks)},
        ylabel={Probability},
        xtick={100,150,200},
        x label style={at={(axis description cs:0.5,-0.13)}},
]

\addplot[thick, mark=none, color=plotblue] table[x=t, y=x44, col sep=comma] {Figures/Tikz/Data/epidemic_curves100.csv};

\end{axis}
\end{tikzpicture}}%

==> Figures/Tikz/intro1b_curveaspoints.tex <==
\scalebox{1.0}{

\begin{tikzpicture}[baseline]
\definecolor{color1}{rgb}{0.1,0.498039215686275,0.9549019607843137}
\begin{axis}[
        width=1.3\linewidth,
        height=1.45in,
        ymin=-0.001,
        ymax=1.001,
        xmin=100,
        xmax=200,
        xlabel={Time (weeks)},
        %ylabel={Probability},
        ylabel=\empty,
        xtick={100,150,200},
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        yticklabels=\empty,
        x label style={at={(axis description cs:0.5,-0.13)}},
]

\addplot[thick, mark=o, color=plotblue, draw=none] table[x=t, y=x44, col sep=comma] {Figures/Tikz/Data/epidemic_curves100_coarse.csv};

\end{axis}
\end{tikzpicture}}%

==> Figures/Tikz/intro1c_multiplecurves.tex <==
\scalebox{1.0}{

\begin{tikzpicture}[baseline]
\definecolor{color1}{rgb}{0.1,0.498039215686275,0.9549019607843137}
\begin{axis}[
        width=1.3\linewidth,
        height=1.45in,
        ymin=-0.001,
        ymax=1.001,
        xmin=100,
        xmax=200,
        xlabel={Time (weeks)},
        xtick={100, 130, 150, 170, 200},
        xticklabels={, $t_1$, , $t_2$, },
        extra x ticks={130, 170},
        extra x tick labels={},
        extra tick style={
            grid=major,
            grid style=dashed
        },
        %ylabel={Probability},
        ylabel=\empty,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        yticklabels=\empty,
        x label style={at={(axis description cs:0.5,-0.13)}},
]

\addplot[thick, mark=none, color=plotblue] table[x=t, y=x44, col sep=comma] {Figures/Tikz/Data/epidemic_curves100.csv};
\addplot[thick, mark=none, color=BurntOrange] table[x=t, y=x7, col sep=comma] {Figures/Tikz/Data/epidemic_curves100.csv};
\addplot[thick, mark=none, color=OliveGreen] table[x=t, y=x11, col sep=comma] {Figures/Tikz/Data/epidemic_curves100.csv};
\addplot[thick, mark=none, color=Mahogany] table[x=t, y=x13, col sep=comma] {Figures/Tikz/Data/epidemic_curves100.csv};
\addplot[thick, mark=none, color=Fuchsia] table[x=t, y=x14, col sep=comma] {Figures/Tikz/Data/epidemic_curves100.csv};

\end{axis}
\end{tikzpicture}}%

==> Figures/Tikz/intro1d_confidence.tex <==
\scalebox{1.0}{

\begin{tikzpicture}[baseline]
\definecolor{color1}{rgb}{0.1,0.498039215686275,0.9549019607843137}
\begin{axis}[
        width=1.3\linewidth,
        height=1.45in,
        ymin=0,
        ymax=1,
        xmin=100,
        xmax=200,
        grid style=dashed,
        xlabel={Time (weeks)},
        xtick={100, 130, 150, 170, 200},
        xticklabels={, $t_1$, , $t_2$, },
        extra x ticks={130, 170},
        extra x tick labels={},
        extra tick style={
            grid=major,
            grid style=dashed
        },
        % ylabel={Probability},
        ylabel=\empty,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        yticklabels=\empty,
        legend entries={High prob.,Low prob.},
        legend pos=north west,
        legend image post style={xscale=0.3},
        legend style={nodes={scale=0.75, transform shape},
                      row sep=0pt},
        x label style={at={(axis description cs:0.5,-0.13)}},
]

\addplot[name path=A, const plot, mark=none, color=red!80, forget plot] table[x=t, y=xlow_large, col sep=comma] {Figures/Tikz/Data/epidemic_confidenceRegions.csv};

\addplot[name path=B, const plot, mark=none, color=red!80, forget plot] table[x=t, y=xupp_large, col sep=comma] {Figures/Tikz/Data/epidemic_confidenceRegions.csv};

\addplot[fill=red!15,opacity=1] fill between[of=A and B,split,soft clip={domain=100:200},every segment no 0/.style={red!15},];

%%%%%%

\addplot[name path=C, const plot, mark=none, color=MidnightBlue!80, forget plot] table[x=t, y=xlow_small, col sep=comma] {Figures/Tikz/Data/epidemic_confidenceRegions.csv};

\addplot[name path=D, const plot, mark=none, color=MidnightBlue!80, forget plot] table[x=t, y=xupp_small, col sep=comma] {Figures/Tikz/Data/epidemic_confidenceRegions.csv};

\addplot[fill=MidnightBlue!30,opacity=1] fill between[of=C and D,split,soft clip={domain=100:200},every segment no 0/.style={MidnightBlue!30},];

\end{axis}

\end{tikzpicture}}%

==> Figures/Tikz/intro_2D.tex <==
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\begin{tikzpicture}
\begin{axis}[%
    width=\linewidth,
    height=3.5cm,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=1.05,
    xlabel={Probability($t_1$)},
    ylabel={Probability($t_2$)},
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    legend entries={{High prob.}, {Low prob.}},
    legend pos=north east,
    legend image post style={xscale=0.55},
    legend style={nodes={scale=0.8, transform shape}},
    x label style={at={(axis description cs:0.5,-0.15)}},
]

\addlegendimage{dashed, very thick, color=red}
\addlegendimage{dotted, very thick, color=MidnightBlue}

\addplot[only marks,fill=black,mark size=0.8pt]%
table[] {
x           y
0.244603	0.303837
0.373032	0.508183
0.253979	0.317177
0.119882	0.532342
0.434642	0.688798
0.359122	0.482489
0.188847	0.227787
0.236949	0.679537
0.421995	0.621958
0.133119	0.156049
0.323366	0.737941
0.148773	0.175697
0.43105	    0.657206
0.285282	0.363072
0.309016	0.399272
0.349309	0.465565
0.302393	0.389076
0.435563	0.692422
0.379207	0.519899
0.376495	0.515416
0.285042	0.362431
0.414811	0.742751
0.426036	0.634863
0.330124	0.433433
0.257467	0.322173
0.426915	0.637363
0.406288	0.7476
0.199711	0.242217
0.195808	0.236997
0.365447	0.494573
0.249974	0.311479
0.162269	0.192977
0.381803	0.525337
0.209823	0.25584
0.427284	0.729401
0.310709	0.401329
0.14788	    0.17461
0.250462	0.311832
0.338928	0.447615
0.205548	0.648365
0.162953	0.193899
0.434881	0.680216
0.426177	0.63264
0.241808	0.683438
0.385196	0.532177
0.203913	0.247891
0.123079	0.14353
0.284565	0.360987
0.326756	0.427393
0.0883575	0.100993
0.26774	    0.336986
0.339878	0.449703
0.189459	0.228606
0.423558	0.625905
0.43398	    0.707056
0.358938	0.481876
0.281992	0.357989
0.269236	0.339438
0.265832	0.702905
0.172939	0.206931
0.137585	0.161668
0.181359	0.62189
0.432807	0.663968
0.323913	0.423006
0.26601	    0.333772
0.404842	0.752342
0.235419	0.290999
0.417143	0.606543
0.399359	0.752763
0.196678	0.237864
0.392106	0.547323
0.393136	0.549492
0.131988	0.154529
0.126649	0.147988
0.387039	0.536564
0.223862	0.275046
0.195521	0.637652
0.419881	0.614393
0.272404	0.343919
0.114967	0.133434
0.232978	0.675925
0.220603	0.270619
0.21643	    0.659733
0.211799	0.258609
0.419204	0.610541
0.356016	0.477279
0.0992507	0.114236
0.428003	0.641092
0.253683	0.316623
0.398014	0.751075
0.146558	0.172997
0.368477	0.499663
0.333983	0.439596
0.28435	    0.361434
0.363421	0.754207
0.419947	0.613342
0.385343	0.531729
0.414475	0.74453
0.392075	0.546364
0.0852553	0.0973077
};

\iffalse
\addplot[only marks,fill=plotblue,mark size=2.5pt]%
table[] {
x           y
0.241808	0.683438
};

\addplot[only marks,fill=BurntOrange,mark size=2.5pt]%
table[] {
x           y
0.188847	0.227787
};

\addplot[only marks,fill=OliveGreen,mark size=2.5pt]%
table[] {
x           y
0.323366	0.737941
};
\addplot[only marks,fill=Mahogany,mark size=2.5pt]%
table[] {
x           y
0.43105	    0.657206
};

\addplot[only marks,fill=Fuchsia,mark size=2.5pt]%
table[] {
x           y
0.285282	0.363072
};
\fi

\coordinate (low) at (axis cs:0.0852553, 0.0973077) {};
\coordinate (upp) at (axis cs:0.435563, 0.754207) {};
\coordinate (leftupp) at (axis cs:0.0852553, 0.754207) {};
\coordinate (rightlow) at (axis cs:0.435563, 0.0973077) {};

\coordinate (low2) at (axis cs:0.244603, 0.339438) {};
\coordinate (upp2) at (axis cs:0.365447, 0.547323) {};

\end{axis}

\begin{pgfonlayer}{bg}
    \filldraw[dotted, color=red!80, fill=red!10, very thick] (low) rectangle (upp);
\end{pgfonlayer}

\begin{pgfonlayer}{bg}
    \filldraw[dotted, color=MidnightBlue!80, fill=MidnightBlue!20, very thick] (low2) rectangle (upp2);
\end{pgfonlayer}

\end{tikzpicture}

==> Figures/Tikz/intro_pareto.tex <==
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\begin{tikzpicture}
\begin{axis}[%
    width=\linewidth,
    height=3.5cm,
    ymin=0,
    ymax=1,
    xmin=246.698,
    xmax=430,
    xlabel={Measure 1},
    ylabel={Measure 2},
    x label style={at={(axis description cs:0.5,-0.14)}},
]

\addplot[only marks,fill=black,mark size=1.25pt]%
table[] {
x       y
336.864	0.210376
384.295	0.423492
362.198	0.0274101
384.923	0.125361
386.44	0.0902057
334.481	0.798121
336.477	0.803113
359.125	0.112529
364.513	0.0978145
383.633	0.034566
371.708	0.440136
340.137	0.15877
320.855	0.0615315
354.706	0.614792
353.883	0.00632818
374.746	0.0231702
330.633	0.302067
354.863	0.576432
345.892	0.831048
284.801	0.994567
297.771	0.150905
285.789	0.927085
285.364	0.880599
345.824	0.363983
378.69	0.486016
384.132	0.374522
341.826	0.25646
330.998	0.00876365
351.221	0.81891
366.104	0.0990712
351.436	0.193063
396.855	0.37355
388.159	0.211795
387.549	0.0243667
368.452	0.201633
393.302	0.112361
366.605	0.104177
262.568	0.993929
317.901	0.0603621
399.851	0.0313703
343.807	0.411765
319.64	0.579702
309.891	0.41759
389.786	0.094479
358.893	0.427729
363.704	0.254118
315.114	0.395185
344.666	0.889212
352.24	0.106534
345.423	0.0158268
374.888	0.0553574
368.139	0.00951059
289.567	0.949666
362.013	0.0379405
353.761	0.508427
287.66	0.987665
250.533	0.99844
398.942	0.0178681
387.066	0.00683832
328.309	0.171476
299.356	0.963775
267.105	0.977688
346.299	0.0353068
407.314	0.0189748
391.244	0.450166
304.448	0.7508
329.342	0.100025
398.72	0.132396
337.461	0.355229
408.506	0.0382629
386.442	0.220922
393.049	0.128073
395.29	0.0658804
306.977	0.751666
369.333	0.354568
374.334	0.0127881
395.49	0.0734316
364.715	0.0504726
306.029	0.974674
327.119	0.298003
320.862	0.498231
266.369	0.9977
319.686	0.124312
361.384	0.00429541
395.791	0.0898354
363.023	0.371262
354.595	0.668765
284.441	0.982836
348.108	0.121495
359.951	0.590622
306.554	0.738594
307.865	0.894121
246.798	0.994035
371.221	0.517148
261.938	0.9971
349.334	0.00865675
391.276	0.396833
301.41	0.198117
335.866	0.427223
331.812	0.503027
};

\coordinate (A) at (axis cs:246.698,    0.99844) {};
\coordinate (A2) at (axis cs:246.698,    0) {};
\coordinate (B) at (axis cs:408.506,	0) {};
\coordinate (C) at (axis cs:408.506,	0.0382629) {};
\coordinate (D) at (axis cs:406.523,	0.135794) {};
\coordinate (E) at (axis cs:396.234,	0.388813) {};
\coordinate (F) at (axis cs:366.407,	0.755553) {};
\coordinate (G) at (axis cs:344.666,	0.889212) {};
\coordinate (H) at (axis cs:327.698,	0.941371) {};
\coordinate (I) at (axis cs:301.371,	0.981834) {};
\coordinate (J) at (axis cs:284.801,	0.994567) {};
\coordinate (K) at (axis cs:274.722,	0.99844) {};

\end{axis}

\begin{pgfonlayer}{bg}
    \filldraw[dotted, color=red!80, fill=red!10, very thick] (A) -- (A2) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- (H) -- (I) -- (J) -- (K);
\end{pgfonlayer}

\end{tikzpicture}

==> Figures/Tikz/kanban_confidenceRegion_box.tex <==
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\begin{tikzpicture}
\begin{axis}[%
    width=\linewidth,
    height=4.20cm,
    ymin=1.13,
    ymax=1.46,
    xmin=1.745,
    xmax=1.83,
    xlabel={Expected \#tokens cell 1},
    ylabel={Exp. \#tokens cell 2},
    legend entries={$\rho=2.00$,$\rho=0.40$,$\rho=0.15$},
    legend pos=north west,
    legend image post style={xscale=0.88},
    legend style={nodes={scale=0.8, transform shape},
                  /tikz/every even column/.append style={column sep=0.1cm}},
    legend columns=3, 
    %
    x label style={at={(axis description cs:0.5,-0.13)}},
    y label style={yshift=-0.2cm, xshift=-.2cm}
]

\addlegendimage{only marks, mark=square*, color=red!25}
\addlegendimage{only marks, mark=square*, color=MidnightBlue!45}
\addlegendimage{only marks, mark=square*, color=OliveGreen!65}

\addplot[only marks,fill=black,mark size=1.2pt]%
table[] {
x           y
1.791002317	1.287047405
1.760996668	1.178218254
1.801798098	1.373303387
1.793570725	1.229113056
1.771414456	1.256181502
1.756854193	1.318985678
1.764584045	1.352788882
1.813511796	1.348903555
1.77445442	1.33744589
1.776479958	1.258781112
1.801963122	1.337530703
1.787720666	1.341255286
1.763369664	1.285770994
1.797380135	1.34333188
1.822825891	1.293260215
1.79461937	1.283035544
1.817178499	1.285999928
1.798652917	1.315193172
1.776090128	1.200220888
1.791046483	1.333403096
1.802752741	1.252911935
1.759647063	1.247647172
1.806711333	1.316012061
1.77599166	1.303812584
1.785557608	1.282996083
};

% Rho 2
\coordinate (low1) at (axis cs:1.756854193, 1.178218254) {};
\coordinate (upp1) at (axis cs:1.822825891, 1.373303387) {};

% Rho 0.4
\coordinate (low2) at (axis cs:1.760996668, 1.229113056) {};
\coordinate (upp2) at (axis cs:1.813511796, 1.348903555) {};

% Rho 0.15
\coordinate (low3) at (axis cs:1.77445442, 1.258781112) {};
\coordinate (upp3) at (axis cs:1.801798098, 1.33744589) {};

\end{axis}

\begin{pgfonlayer}{bg}
    \filldraw[dotted, color=red, fill=red!25] (low1) rectangle (upp1);
    \filldraw[dotted, color=MidnightBlue, fill=MidnightBlue!45] (low2) rectangle (upp2);
    \filldraw[dotted, color=OliveGreen, fill=OliveGreen!65] (low3) rectangle (upp3);
\end{pgfonlayer}

\end{tikzpicture}

==> Figures/Tikz/scenario_bounds100.tex <==
\resizebox{.95\linewidth}{!}{%

\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=3.4cm,
      ymajorgrids,
      grid style={dashed,gray!30},
      xlabel=Complexity ($c$),
      ylabel=Lower bound ($\eta$),
      x label style={at={(axis description cs:0.4,-0.2)}},
      y label style={at={(axis description cs:-0.15,0.39)}},
      x tick label style={rotate=90,anchor=east},
      xmin=0,
      xmax=100,
      ymin=0,
      ymax=1,
    %   ytick={0,0.25,0.50,0.75,1},
      every axis plot/.append style={line width=1pt},
      legend cell align={left},
      legend columns=1,
      legend pos=north east,
      legend image post style={xscale=0.40},
      legend style={nodes={scale=0.8, transform shape}}
    ]
    
    \addplot[mark=none, color=MidnightBlue, mark size=1.3pt] table[x=k, y=b0.9, col sep=semicolon] {Figures/Tikz/Data/satprob-bounds_N=100.csv};
    
    \addplot[mark=none, color=BurntOrange, mark size=1.3pt] table[x=k, y=b0.99, col sep=semicolon] {Figures/Tikz/Data/satprob-bounds_N=100.csv};
    
    \addplot[mark=none, color=OliveGreen, mark size=1.3pt] table[x=k, y=b0.999, col sep=semicolon] {Figures/Tikz/Data/satprob-bounds_N=100.csv};
    
    \legend{{$\beta=0.9$},{$\beta=0.99$},{$\beta=0.999$}}
  \end{axis}
\end{tikzpicture}

}

==> Figures/Tikz/scenario_bounds25.tex <==
\resizebox{.95\linewidth}{!}{%

\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=3.4cm,
      ymajorgrids,
      grid style={dashed,gray!30},
      xlabel=Complexity ($c$),
      ylabel=Lower bound ($\eta$),
      x label style={at={(axis description cs:0.4,-0.2)}},
      y label style={at={(axis description cs:-0.15,0.39)}},
      x tick label style={rotate=90,anchor=east},
      xmin=0,
      xmax=25,
      ymin=0,
      ymax=1,
      xtick={0,5,...,25},
    %   ytick={0,0.25,0.50,0.75,1},
      every axis plot/.append style={line width=1pt},
      legend cell align={left},
      legend columns=1,
      legend pos=north east,
      legend image post style={xscale=0.4},
      legend style={nodes={scale=0.8, transform shape}}
    ]
    
    \addplot[mark=none, color=MidnightBlue] table[x=k, y=b0.9, col sep=semicolon] {Figures/Tikz/Data/satprob-bounds_N=25.csv};
    
    \addplot[mark=none, color=BurntOrange] table[x=k, y=b0.99, col sep=semicolon] {Figures/Tikz/Data/satprob-bounds_N=25.csv};
    
    \addplot[mark=none, color=OliveGreen] table[x=k, y=b0.999, col sep=semicolon] {Figures/Tikz/Data/satprob-bounds_N=25.csv};
    
    \legend{{$\beta=0.9$},{$\beta=0.99$},{$\beta=0.999$}}
  \end{axis}
\end{tikzpicture}

}
